Ionization Profiles of Galactic HII Regions

Using Green Bank Telescope radio recombination line (RRL) data, we analyze the role of leaking radiation from HII regions in maintaining the ionization of the interstellar medium. We observed a sample of eight Galactic HII regions of various sizes, morphologies, and luminosities. For each region the hydrogen RRL intensity decreases roughly as a power-law with distance from the center of the region. This suggests that radiation leaking from the HII region is responsible for the majority of surrounding ionized gas producing RRL emission. Our results further indicate that the hydrogen RRL intensity appears to be fundamentally related to the HII region sizes traced by their photodissociation regions, such that physically smaller HII regions show a steeper decrease in intensity with increasing distance from the region centers. As a result, giant HII regions may have a much larger effect in maintaining the ionization of the interstellar medium. For six of the eight observed HII regions we find a decrease in the 4He+/H+ abundance ratio with increasing distance, indicating that He-ionizing photons are being absorbed within the ionization front of the HII region. There is enhanced carbon RRL emission toward directions with strong continuum background, suggesting that the carbon emission is amplified by stimulated emission.

==> (inline-0) <==
\begin{deluxetable*}{lccccl}
\tabletypesize{\footnotesize}
\tablecaption{Observed Positions \label{tab:overview}}
\tablehead{Source  & \colhead{RA} & \colhead{Dec} & \colhead{$\ell$} & \colhead{$b$} & \colhead{PDR\tablenotemark{a}} \\
 &  \colhead{(J2000)} & \colhead{(J2000)} & \colhead{(deg.)} & \colhead{(deg.)} & }
\startdata
S206\_C    & 04:03:15.8 & 51:18:54    & 150.593 & $-$0.951   & in  \\
S206\_E0.5 & 04:03:20.1 & 51:16:57    & 150.623 & $-$0.968   & out \\
S206\_E1   & 04:03:24.2 & 51:15:02    & 150.652 & $-$0.985   & out \\
S206\_E2   & 04:03:32.8 & 51:11:07    & 150.712 & $-$1.019   & out \\
S206\_E3   & 04:03:41.1 & 51:07:15    & 150.771 & $-$1.053   & out \\
S206\_W0.5 & 04:03:11.5 & 51:20:51    & 150.563 & $-$0.934   & out \\
S206\_W1   & 04:03:07.5 & 51:22:46    & 150.534 & $-$0.917   & out \\
S206\_W2   & 04:02:58.8 & 51:26:41    & 150.474 & $-$0.883   & out \\
S206\_W3   & 04:02:50.3 & 51:30:33    & 150.415 & $-$0.849   & out \\
S206\_W4   & 04:02:41.9 & 51:34:25    & 150.356 & $-$0.815   & out \\
           &            &             &         &            &     \\
S104\_C    & 20:17:41.9 & 36:45:31    & 74.762  & 0.619      & in  \\
S104\_N0.5 & 20:17:34.0 & 36:46:49    & 74.765  & 0.653      & in  \\
S104\_N1   & 20:17:26.2 & 36:48:09    & 74.769  & 0.687      & on  \\
S104\_N1.5 & 20:17:18.3 & 36:49:27    & 74.772  & 0.721      & out \\
S104\_S0.5 & 20:17:49.8 & 36:44:14    & 74.759  & 0.585      & in  \\
S104\_S1   & 20:17:57.7 & 36:42:56    & 74.756  & 0.551      & on  \\
S104\_S1.5 & 20:18:05.5 & 36:41:35    & 74.752  & 0.517      & out \\
S104\_S2.5 & 20:18:21.1 & 36:38:57    & 74.745  & 0.449      & out \\
           &            &             &         &            &     \\
G45\_C     & 19:14:19.6 & 11:09:01    & 45.448  & 0.064      & in  \\
G45\_E0.5  & 19:14:22.6 & 11:10:56    & 45.482  & 0.068      & out \\
G45\_E1    & 19:14:25.8 & 11:12:49    & 45.516  & 0.071      & out \\
G45\_E2    & 19:14:31.8 & 11:16:39    & 45.584  & 0.079      & out \\
G45\_E3    & 19:14:38.0 & 11:20:28    & 45.652  & 0.086      & out \\
G45\_W0.5  & 19:14:16.6 & 11:07:06    & 45.414  & 0.060      & in  \\
G45\_W1    & 19:14:13.4 & 11:05:12    & 45.380  & 0.057      & out \\
G45\_W2    & 19:14:07.4 & 11:01:22    & 45.312  & 0.049      & out \\
G45\_W3    & 19:14:01.2 & 10:57:34    & 45.244  & 0.042      & out \\
           &            &             &         &            &     \\
M16\_C     & 18:18:37.0 & $-$13:43:46 & 17.001  & 0.869      & in  \\
M16\_N0.5  & 18:18:29.3 & $-$13:42:58 & 16.998  & 0.903      & in  \\
M16\_N1    & 18:18:21.5 & $-$13:42:09 & 16.995  & 0.937      & in  \\
M16\_N1.5  & 18:18:13.9 & $-$13:41:18 & 16.993  & 0.971      & in  \\
M16\_N2.5  & 18:17:58.4 & $-$13:39:41 & 16.987  & 1.039      & out \\
M16\_N4.5  & 18:17:27.3 & $-$13:36:22 & 16.976  & 1.176      & out \\
M16\_N6.5  & 18:16:56.5 & $-$13:33:05 & 16.965  & 1.312      & out \\
M16\_N8.5  & 18:16:25.4 & $-$13:29:45 & 16.954  & 1.449      & out \\
M16\_N10.5 & 18:15:54.6 & $-$13:26:27 & 16.943  & 1.585      & out \\
M16\_S0.5  & 18:18:44.8 & $-$13:44:35 & 17.004  & 0.835      & in  \\
M16\_S1    & 18:18:52.5 & $-$13:45:23 & 17.007  & 0.801      & in  \\
M16\_S1.5  & 18:19:00.1 & $-$13:46:15 & 17.009  & 0.767      & in  \\
M16\_S2.5  & 18:19:15.7 & $-$13:47:51 & 17.015  & 0.699      & in  \\
M16\_S3.5  & 18:19:31.3 & $-$13:49:33 & 17.020  & 0.630      & on  \\
M16\_S5.5  & 18:20:02.2 & $-$13:52:49 & 17.031  & 0.494      & out \\
M16\_S9.5  & 18:21:04.3 & $-$13:59:22 & 17.053  & 0.221      & out \\
M16\_S11.5 & 18:21:35.3 & $-$14:02:38 & 17.064  & 0.085      & out \\
           &            &             &         &            &     \\
M17\_C     & 18:20:30.1 & $-$16:10:44 & 15.057  & $-$0.689   & in  \\
M17\_E1    & 18:20:41.1 & $-$16:07:35 & 15.124  & $-$0.703   & in  \\
M17\_E1.5  & 18:20:46.4 & $-$16:05:57 & 15.158  & $-$0.709   & in  \\
M17\_E2    & 18:20:51.8 & $-$16:04:24 & 15.191  & $-$0.716   & in  \\
M17\_E3    & 18:21:02.8 & $-$16:01:15 & 15.258  & $-$0.730   & in  \\
M17\_E4    & 18:21:13.7 & $-$15:58:06 & 15.325  & $-$0.744   & out \\
M17\_E5    & 18:21:24.5 & $-$15:54:55 & 15.392  & $-$0.757   & out \\
M17\_E6    & 18:21:35.4 & $-$15:51:46 & 15.459  & $-$0.771   & out \\
M17\_E7    & 18:21:46.3 & $-$15:48:37 & 15.526  & $-$0.785   & out \\
M17\_E9    & 18:22:08.0 & $-$15:42:17 & 15.660  & $-$0.812   & out \\
M17\_E11   & 18:22:29.6 & $-$15:35:57 & 15.794  & $-$0.839   & out \\
M17\_W1    & 18:20:19.1 & $-$16:13:53 & 14.990  & $-$0.675   & in  \\
M17\_W1.5  & 18:20:13.8 & $-$16:15:31 & 14.956  & $-$0.669   & on  \\
M17\_W2    & 18:20:08.3 & $-$16:17:03 & 14.923  & $-$0.662   & out \\
M17\_W3    & 18:19:57.3 & $-$16:20:12 & 14.856  & $-$0.648   & out \\
M17\_W4    & 18:19:46.3 & $-$16:23:21 & 14.789  & $-$0.634   & out \\
M17\_W5    & 18:19:35.6 & $-$16:26:32 & 14.722  & $-$0.621   & out \\
           &            &             &         &            &     \\
Orion\_C    & 05:35:15.5 & $-$05:23:35 & 209.012 & $-$19.389  & in  \\
Orion\_N1   & 05:35:28.6 & $-$05:21:06 & 208.999 & $-$19.322  & in  \\
Orion\_N2   & 05:35:41.7 & $-$05:18:38 & 208.986 & $-$19.255  & in  \\
Orion\_N3   & 05:35:54.7 & $-$05:16:09 & 208.973 & $-$19.188  & on  \\
Orion\_N4   & 05:36:08.0 & $-$05:13:39 & 208.960 & $-$19.120  & out \\
Orion\_N5   & 05:36:21.1 & $-$05:11:10 & 208.947 & $-$19.053  & out \\
Orion\_S1   & 05:35:02.5 & $-$05:26:03 & 209.025 & $-$19.456  & in  \\
Orion\_S2   & 05:34:49.4 & $-$05:28:32 & 209.038 & $-$19.523  & in  \\
Orion\_S3   & 05:34:36.3 & $-$05:31:00 & 209.051 & $-$19.590  & in  \\
Orion\_S4   & 05:34:23.0 & $-$05:33:30 & 209.064 & $-$19.658  & in  \\
Orion\_S5   & 05:34:09.9 & $-$05:35:58 & 209.077 & $-$19.725  & in  \\
Orion\_S6   & 05:33:56.9 & $-$05:38:26 & 209.090 & $-$19.792  & in  \\
Orion\_S7   & 05:33:43.8 & $-$05:40:55 & 209.103 & $-$19.859  & in  \\
Orion\_S9   & 05:33:17.6 & $-$05:45:51 & 209.129 & $-$19.993  & out \\
Orion\_S11  & 05:32:51.1 & $-$05:50:45 & 209.154 & $-$20.128  & out \\
           &            &             &         &            &     \\
N49\_C     & 18:44:45.3 & $-$03:45:21 & 28.828  & $-$0.228   & in  \\
N49\_E0.5  & 18:44:47.8 & $-$03:43:23 & 28.862  & $-$0.222   & out \\
N49\_E1    & 18:44:50.1 & $-$03:41:27 & 28.895  & $-$0.216   & out \\
N49\_E2    & 18:44:54.8 & $-$03:37:28 & 28.963  & $-$0.203   & out \\
N49\_W0.5  & 18:44:42.9 & $-$03:47:20 & 28.794  & $-$0.234   & out \\
N49\_W1    & 18:44:40.5 & $-$03:49:16 & 28.761  & $-$0.240   & out \\
N49\_W2    & 18:44:35.9 & $-$03:53:15 & 28.693  & $-$0.253   & out \\
           &            &             &         &            &     \\
G29\_C     & 18:46:04.7 & $-$02:39:27 & 29.956  & $-$0.020   & in  \\
G29\_N0.5  & 18:45:57.5 & $-$02:38:28 & 29.957  & \phs 0.014 & on  \\
G29\_N1    & 18:45:50.3 & $-$02:37:29 & 29.958  & \phs 0.048 & out \\
G29\_N1.5  & 18:45:43.0 & $-$02:36:28 & 29.959  & \phs 0.083 & out \\
G29\_N2    & 18:45:35.8 & $-$02:35:29 & 29.960  & \phs 0.117 & out \\
G29\_N3    & 18:45:21.5 & $-$02:33:31 & 29.962  & \phs 0.185 & out \\
G29\_N4    & 18:45:07.2 & $-$02:31:32 & 29.964  & \phs 0.253 & out \\
G29\_N5    & 18:44:52.6 & $-$02:29:33 & 29.966  & \phs 0.322 & out \\
G29\_S0.5  & 18:46:11.8 & $-$02:40:26 & 29.955  & $-$0.054   & in  \\
G29\_S1    & 18:46:19.0 & $-$02:41:25 & 29.954  & $-$0.088   & in  \\
G29\_S1.5  & 18:46:26.3 & $-$02:42:26 & 29.953  & $-$0.123   & on  \\
G29\_S2    & 18:46:33.5 & $-$02:43:25 & 29.952  & $-$0.157   & out \\
G29\_S3    & 18:46:47.8 & $-$02:45:23 & 29.950  & $-$0.225   & out \\
G29\_S4    & 18:47:02.1 & $-$02:47:21 & 29.948  & $-$0.293   & out \\
G29\_S5    & 18:47:16.7 & $-$02:49:21 & 29.946  & $-$0.362   & out
\enddata
\tablenotetext{a}{\,``out" = outside the PDR, ``on" = on the PDR, ``in" = inside the PDR.}

\end{deluxetable*}
\begin{deluxetable*}{lclcccccccr}
\tabletypesize{\footnotesize}
\tablecaption{H, He, and C RRL Parameters \label{tab:alpha}}
 \tablehead{Source & \colhead{Transition} & \colhead{Element} & \colhead{$T_{\rm L}$} & \colhead{$\delta T_{\rm L}$} & \colhead{$\Delta V$} & \colhead{$\delta \Delta V$} & \colhead{$V_{\rm LSR}$} & \colhead{$\delta V_{\rm LSR}$} & \colhead{rms} & \colhead{t$_{\rm intg}$}\\
  & & & \colhead{(mK)} & \colhead{(mK)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(mK)} & \colhead{(min)}}
\startdata
S206\_C    & $\alpha$ & H  & $\phn \phn 320.5$         & $\phn   0.2$ & $27.8$     & $0.1$   & \phn $-26.0$          & $0.1$   & \phn   $3.1$ & 3  \\
           & $\alpha$ & He & $\phn \phn \phn 32.8$     & \phn $0.3$                                             & $21.5$     & $0.2$   & \phn $-26.0$          & $0.1$   &                                                        &  \\      
           & $\beta$ & H  & \phn \phn \phn 86.3               & \phn 0.3      & 27.1     & 0.1     & \phn $-$25.5       & 0.1     & \phn 3.6      &  \\
           & $\beta$ & He & \phn \phn \phn 10.4               & \phn 0.3      & 34.2     & 1.3     & \phn $-$22.0       & 0.5     &          &    \\  
           & $\gamma$ & H  & \phn \phn \phn 41.2               & \phn 0.4     & 23.3      & 0.3     & \phn $-$25.5       & 0.1     & \phn 4.4      &   \\    
S206\_E0.5 & $\alpha$ & H  & $\phn \phn 114.3$         & $\phn 0.1$                                             & $27.0$     & $0.1$   & \phn $-23.6$          & $0.1$   & \phn $1.5$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 12.9$     & \phn $0.2$                                             & $18.5$     & $0.3$   & \phn $-23.5$          & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 33.0               & \phn 0.2      & 26.3     & 0.1     & \phn $-$23.1       & 0.1     & \phn 1.9      &  \\
           & $\gamma$ & H  & \phn \phn \phn 12.2               & \phn 0.2     & 26.8      & 0.7     & \phn $-$24.7       & 0.3     & \phn 2.7      &   \\
S206\_E1   & $\alpha$ & H  & $\phn \phn \phn 33.2$     & $\phn 0.1$                                             & $23.7$     & $0.1$   & \phn $-24.5$          & $0.1$   & $\phn 0.7$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 4.5$ & \phn $0.1$                                             & $14.9$     & $0.3$   & \phn $-23.8$          & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 9.2           & \phn 0.1      & 23.5     & 0.2     & \phn $-$24.6       & 0.1     & \phn 0.7      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 3.5           & \phn 0.1     & 16.4      & 0.7     & \phn $-$25.6       & 0.3     & \phn 1.0      &  \\
S206\_E2   & $\alpha$ & H  & $\phn \phn \phn 14.4$     & $\phn 0.1$                                             & $24.3$     & $0.1$   & \phn $-24.8$          & $0.1$   & $\phn 0.5$                                             & 36 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 1.9$ & \phn $0.1$                                             & $11.3$     & $0.5$   & \phn $-26.4$          & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 4.1           & \phn 0.1      & 21.7     & 0.5     & \phn $-$25.8       & 0.2     & \phn 0.6      &  \\
           & $\gamma$ & H  & \nodata         & \nodata     & \nodata     & \nodata  & \nodata    & \nodata    & \phn 1.0      &  \\
S206\_E3   & $\alpha$ & H  & $\phn \phn \phn \phn 6.5$ & $\phn 0.1$                                             & $26.3$     & $0.3$   & \phn $-25.3$          & $0.1$   & \phn $0.7$                                             & 24 \\
           & $\beta$ & H  & \nodata           & \nodata      & \nodata     & \nodata     & \nodata      & \nodata     & \phn 0.7      &  \\
           & $\gamma$ & H  & \nodata         & \nodata    & \nodata  & \nodata   & \nodata    & \nodata   & \phn 1.1      &  \\
S206\_W0.5 & $\alpha$ & H  & $\phn \phn 139.0$         & $\phn 0.2$                                             & $26.2$     & $0.1$   & \phn $-28.1$          & $0.1$   & \phn $1.7$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 16.0$     & \phn $0.2$                                             & $18.8$     & $0.3$   & \phn $-28.8$          & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 37.7               & \phn 0.2      & 26.6     & 0.1     & \phn $-$27.7       & 0.1     & \phn 1.9      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 3.4           & \phn 0.2      & 34.2     & 2.7     & \phn $-$30.0       & 1.1     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 13.7               & \phn 0.2     & 25.6      & 0.3     & \phn $-$27.6       & 0.2     & \phn 2.5      &   \\
S206\_W1   & $\alpha$ & H  & $\phn \phn \phn 42.0$     & $\phn 0.1$                                             & $23.2$     & $0.1$   & \phn $-27.2$          & $0.1$   & \phn $0.8$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 5.6$ & \phn $0.1$                                             & $13.9$     & $0.3$   & \phn $-27.9$          & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 11.6               & \phn 0.1      & 21.3     & 0.2     & \phn $-$27.1       & 0.1     & \phn 0.8      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 5.5           & \phn 0.1     & 15.3      & 0.3     & \phn $-$26.2       & 0.1     & \phn 1.1      &  \\
S206\_W2   & $\alpha$ & H  & $\phn \phn \phn 10.5$     & $\phn 0.1$                                             & $20.9$     & $0.1$   & \phn $-22.2$          & $0.1$   & $\phn 0.5$                                             & 36 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 1.5$ & \phn $0.1$                                             & $16.6$     & $0.7$   & \phn $-23.1$          & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 3.0           & \phn 0.1      & 19.4     & 0.4     & \phn $-$19.5       & 0.2     & \phn 0.5      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 0.9      &  \\
S206\_W3   & $\alpha$ & H  & $\phn \phn \phn \phn 1.5$                   & \phn 0.1                      & 36.9    & 1.4 & \phn $-19.0$               & 0.6 & \phn $0.6$                                             & 27 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.7      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 0.9      &  \\
S206\_W4   & $\alpha$ & H  & \nodata                   & \nodata                                                & \nodata    & \nodata & \nodata               & \nodata & \phn $0.6$                                             & 34 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.5      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 0.9      &  \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
S104\_C    & $\alpha$ & H  & $\phn \phn 165.7$         & $\phn   0.2$ & $21.4$     & $0.1$   & \phn \phn $-2.0$      & $0.1$   & \phn   $1.1$ & 12 \\
           & $\alpha$ & He & $\phn \phn \phn 18.1$     & \phn $0.3$                                             & $15.0$     & $0.3$   & \phn \phn $-1.3$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 46.3               & \phn 0.2      & 20.8     & 0.1     & \phn \phn $-$1.9        & 0.1     & \phn 1.2      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 5.4           & \phn 0.2      & 12.8     & 0.5     & \phn \phn $-$0.4        & 0.2     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 18.9               & \phn 0.2     & 19.7      & 0.2     & \phn \phn $-$2.0        & 0.1     & \phn 1.7      &  \\
S104\_N0.5 & $\alpha$ & H  & $\phn \phn \phn 98.1$     & $\phn 0.2$                                             & $22.4$     & $0.1$   & \phn \phn $-0.6$      & $0.1$   & \phn $1.1$                                             & 12 \\
           & $\alpha$ & He & $\phn \phn \phn 10.6$     & \phn $0.3$                                             & $15.1$     & $0.4$   & \phn \phn $-0.4$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 28.7               & \phn 0.1      & 21.3     & 0.1     & \phs \phn \phn 0.0      & 0.1     & \phn 1.2      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 3.7           & \phn 0.2      & 12.7     & 0.7     & \phs \phn \phn 0.0      & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 10.3               & \phn 0.2     & 20.6      & 0.5     & \phn \phn $-$0.7        & 0.2     & \phn 1.5      &  \\
S104\_N1   & $\alpha$ & H  & $\phn \phn \phn 27.5$     & $\phn 0.1$                                             & $27.4$     & $0.1$   & \phn \phn \phs 1.6    & $0.1$   & \phn $0.6$                                             & 30 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 2.3$ & \phn $0.1$                                             & $21.4$     & $1.4$   & \phn \phn \phs $2.3$  & $0.6$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 3.8$ & $\phn 0.2$                                             & $\phn 5.3$ & $0.4$   & \phn \phn \phs $1.7$  & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 7.9           & \phn 0.1      & 26.9     & 0.2     & \phs \phn \phn 1.7      & 0.1     & \phn 0.6      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 3.1           & \phn 0.1     & 24.6      & 0.8     & \phn \phn \phs 6.0      & 0.3     & \phn 0.9      &  \\
S104\_N1.5 & $\alpha$ & H  & $\phn \phn \phn \phn 2.6$ & $\phn 0.1$                                             & $25.6$     & $0.8$   & \phn \phn $-0.7$      & $0.3$   & \phn $0.8$                                             & 20 \\
           & $\beta$ & H  & \phn \phn \phn \phn 1.2           & \phn 0.1      & 32.8     & 1.7     & \phn \phn $-$9.8        & 0.7     & \phn 0.7      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.2      &  \\
S104\_S0.5 & $\alpha$ & H  & $\phn \phn 114.1$         & $\phn 0.2$                                             & $21.3$     & $0.1$   & \phn \phn $-2.3$      & $0.1$   & \phn $1.2$                                             & 12 \\
           & $\alpha$ & He & $\phn \phn \phn 13.4$     & \phn $0.2$                                             & $11.4$     & $0.2$   & \phn \phn $-1.6$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 4.8$ & $\phn 0.4$                                             & $\phn 2.9$ & $0.3$   & \phn \phn \phs $2.0$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 31.9               & \phn 0.1      & 20.8     & 0.1     & \phn \phn $-$2.0        & 0.1     & \phn 1.2      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 5.1           & \phn 0.1      & 10.9     & 0.4     & \phs \phn \phn 0.9      & 0.2     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 12.5               & \phn 0.2     & 22.5      & 0.3     & \phn \phn $-$3.4        & 0.1     & \phn 1.7      &  \\
S104\_S1   & $\alpha$ & H  & $\phn \phn \phn 21.5$     & $\phn 0.1$                                             & $23.6$     & $0.1$   & \phn \phn $-3.5$      & $0.1$   & \phn $0.6$                                             & 36 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 1.7$ & \phn $0.1$                                             & $15.0$     & $1.2$   & \phn \phn $-1.7$      & $0.5$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 3.6$ & $\phn 0.2$                                             & $\phn 4.2$ & $0.3$   & \phn \phn \phs $1.1$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 6.1           & \phn 0.1      & 21.7     & 0.3     & \phn \phn $-$2.0        & 0.1     & \phn 0.6      &  \\ 
           & $\gamma$ & H  & \phn \phn \phn \phn 1.9           & \phn 0.1     & 21.5      & 1.1     & \phn \phn $-$0.6        & 0.5     & \phn 0.9      &  \\
S104\_S1.5 & $\alpha$ & H  & $\phn \phn \phn \phn 9.9$ & $\phn 0.1$                                             & $24.6$     & $0.2$   & \phn \phn $-5.0$      & $0.1$   & \phn $0.8$                                             & 18 \\
           & $\beta$ & H  & \phn \phn \phn \phn 2.7           & \phn 0.1      & 27.2     & 0.7     & \phn \phn $-$2.8        & 0.3     & \phn 0.8      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.2      &  \\
S104\_S2.5 & $\alpha$ & H  & $\phn \phn \phn 10.0$     & $\phn 0.1$                                             & $24.9$     & $0.3$   & \phn \phn $-4.4$      & $0.1$   & \phn $1.1$                                             & 12 \\
           & $\beta$ & H  & \phn \phn \phn \phn 2.6           & \phn 0.1      & 39.9     & 2.8     & \phn \phn $-$2.7        & 1.0     & \phn 1.0      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.8      &  \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
G45\_C     & $\alpha$ & H  & $\phn \phn 786.5$         & $\phn 0.8$                                             & $27.9$     & $0.1$   & \phn \phs 55.2        & $0.1$   & \phn $3.8$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 69.6$     & \phn $0.9$                                             & $21.5$     & $0.4$   & \phn \phs $54.7$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 18.4$     & $\phn 1.3$                                             & $10.5$     & $1.0$   & \phn \phs $56.9$      & $0.4$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 187.7              & \phn 0.3      & 27.5     & 0.1     & \phn \phs 55.7          & 0.1     & \phn 3.5      &  \\
           & $\beta$ & He & \phn \phn \phn 11.3          & \phn 0.3      & 34.2     & 1.0     & \phn \phs 56.9          & 0.4     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 89.6               & \phn 0.3     & 28.9      & 0.1     & \phn \phs 55.7          & 0.1     & \phn 3.9      &   \\
G45\_E0.5  & $\alpha$ & H  & $\phn \phn 211.6$         & $\phn 0.3$                                             & $29.2$     & $0.1$   & \phn \phs 57.3        & $0.1$   & \phn $2.2$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 17.0$     & \phn $0.4$                                             & $20.3$     & $0.6$   & \phn \phs $56.5$      & $0.2$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 8.1$ & $\phn 0.7$                                             & $\phn 7.5$ & $0.8$   & \phn \phs $57.1$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 52.5          & \phn 0.2      & 29.6     & 0.1     & \phn \phs 57.8          & 0.1     & \phn 1.8      &   \\
           & $\beta$ & He & \phn \phn \phn \phn  5.6     & \phn 0.2      & 18.5     & 1.0     & \phn \phs 53.8          & 0.4     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 16.4               & \phn 0.2     & 29.4      & 0.5     & \phn \phs 57.8          & 0.2     & \phn 2.3      &   \\
G45\_E1    & $\alpha$ & H  & $\phn \phn \phn 32.3$     & $\phn 0.1$                                             & $23.4$     & $0.1$   & \phn \phs 54.8        & $0.1$   & $\phn 0.8$                                             & 18 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 2.3$ & \phn $0.2$                                             & $17.6$     & $1.3$   & \phn \phs $52.2$      & $0.6$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 5.6$ & $\phn 0.2$                                             & $\phn 5.8$ & $0.3$   & \phn \phs $56.7$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 9.1      & \phn 0.1      & 23.1     & 0.3     & \phn \phs 55.4          & 0.1     & \phn 1.0      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 4.2           & \phn 0.1     & 20.0      & 0.7     & \phn \phs 52.5          & 0.3     & \phn 1.4      &  \\
G45\_E2    & $\alpha$ & H  & $\phn \phn \phn 14.9$     & $\phn 0.1$                                             & $18.3$     & $0.1$   & \phn \phs 52.5        & $0.1$   & \phn $0.8$                                             & 24 \\
           & $\beta$ & H  & \phn \phn \phn \phn 3.8      & \phn 0.1      & 16.7     & 0.5     & \phn \phs 51.6          & 0.2     & \phn 0.8      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.2      &  \\
G45\_E3    & $\alpha$ & H  & $\phn \phn \phn \phn 4.8$ & $\phn 0.1$                                             & $34.7$     & $0.9$   & \phn \phs 54.4        & $0.4$   & \phn $1.0$                                             & 12 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 1.8      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.5      &  \\
G45\_W0.5  & $\alpha$ & H  & $\phn \phn 257.4$         & $\phn 0.3$                                             & $22.7$     & $0.1$   & \phn \phs 54.7        & $0.1$   & $\phn 2.1$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 23.5$     & \phn $0.3$                                             & $15.6$     & $0.3$   & \phn \phs $54.1$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 8.8$ & $\phn 0.6$                                             & $\phn 5.2$ & $0.4$   & \phn \phs $55.3$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 69.3          & \phn 0.2      & 22.2     & 0.1     & \phn \phs 55.0          & 0.1     & \phn 2.0      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 7.3      & \phn 0.2      & 16.1     & 0.7     & \phn \phs 54.0          & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 29.4               & \phn 0.3     & 19.6      & 0.2     & \phn \phs 55.8          & 0.1     & \phn 2.5      &   \\
G45\_W1    & $\alpha$ & H  & $\phn \phn \phn 25.6$     & $\phn 0.1$                                             & $22.1$     & $0.1$   & \phn \phs 54.1        & $0.1$   & $\phn 0.8$                                             & 18 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 1.9$ & \phn $0.1$                                             & $16.9$     & $1.1$   & \phn \phs $53.5$      & $0.5$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 2.0$ & $\phn 0.2$                                             & $\phn 8.3$ & $0.7$   & \phn \phs $58.1$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 6.6      & \phn 0.1      & 22.9     & 0.3     & \phn \phs 54.8          & 0.1     & \phn 0.9      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.3      &  \\
G45\_W2    & $\alpha$ & H  & $\phn \phn \phn \phn 8.8$ & $\phn 0.1$                                             & $21.7$     & $0.2$   & \phn \phs 52.3        & $0.1$   & \phn $0.7$                                             & 24 \\
           & $\beta$ & H  & \phn \phn \phn \phn 1.9      & \phn 0.1      & 23.7     & 0.9     & \phn \phs 53.4          & 0.4     & \phn 0.7      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.0      & \\
G45\_W3    & $\alpha$ & H  &  \nodata    & \nodata                                                & \nodata    & \nodata & \phn \phn  \nodata    & \nodata & \phn $1.4$                                             & 12 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 1.4      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.8      &  \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
M16\_C     & $\alpha$ & H  & $\phn \phn 446.8$         & $\phn 0.3$                                             & $21.8$     & $0.1$   & \phn \phs 25.0        & $0.1$   & \phn $1.9$                                             & 10 \\
           & $\alpha$ & He & $\phn \phn \phn 47.9$     & \phn $0.4$                                             & $14.7$     & $0.2$   & \phn \phs $25.2$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn  10.3$    & $\phn 0.6$                                             & $\phn 8.6$ & $0.6$   & \phn \phs $17.2$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 120.4              & \phn 0.2      & 22.1     & 0.1     & \phn \phs 25.0          & 0.1     & \phn 2.1      &  \\
           & $\beta$ & He & \phn \phn \phn 14.2          & \phn 0.3      & 15.2     & 0.3     & \phn \phs 26.4          & 0.1     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 49.4               & \phn 0.3     & 21.4 & 0.1     & \phn \phs 25.0          & 0.1     & \phn 2.7      &  \\
M16\_N0.5  & $\alpha$ & H  & $\phn \phn 404.9$         & $\phn 0.3$                                             & $21.0$     & $0.1$   & \phn \phs 23.4        & $0.1$   & \phn $2.3$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 42.3$     & \phn $0.4$                                             & $14.1$     & $0.2$   & \phn \phs $23.8$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 20.2$     & $\phn 0.4$                                             & $\phn 5.0$ & $0.1$   & \phn \phs $27.8$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 125.6              & \phn 0.2      & 21.2     & 0.1     & \phn \phs 23.6          & 0.1     & \phn 2.5      &   \\
           & $\beta$ & He & \phn \phn \phn 16.1          & \phn 0.3      & 15.7     & 0.3     & \phn \phs 25.6          & 0.1     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 52.3               & \phn 0.3     & 21.1 & 0.1     & \phn \phs 23.5          & 0.1     & \phn 2.9      &   \\
M16\_N1    & $\alpha$ & H  & $\phn \phn 364.7$         & $\phn 0.5$                                             & $25.7$     & $0.1$   & \phn \phs 25.3        & $0.1$   & \phn $2.4$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 32.8$     & \phn $0.6$                                             & $20.5$     & $0.4$   & \phn \phs $26.6$      & $0.2$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 13.8$     & $\phn 0.3$                                             & $\phn 3.3$ & $0.1$   & \phn \phs $27.4$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 121.4              & \phn 0.2      & 25.8     & 0.1     & \phn \phs 25.5          & 0.1     & \phn 2.2      &   \\
           & $\beta$ & He & \phn \phn \phn 14.3          & \phn 0.3      & 22.5     & 0.5     & \phn \phs 27.6          & 0.2     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 51.6               & \phn 0.3     & 25.3 & 0.2     & \phn \phs 25.7          & 0.1     & \phn 3.1      &   \\
M16\_N1.5  & $\alpha$ & H  & $\phn \phn 257.2$         & $\phn 0.7$                                             & $26.8$     & $0.1$   & \phn \phs 26.8        & $0.1$   & \phn $2.0$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 21.9$     & \phn $0.8$                                             & $19.3$     & $0.9$   & \phn \phs $29.7$      & $0.4$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 8.3$ & $\phn 1.9$                                             & $\phn 2.9$ & $0.8$   & \phn \phs $25.5$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 87.5          & \phn 0.3      & 26.7     & 0.1     & \phn \phs 26.9          & 0.1     & \phn 2.2      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 8.0      & \phn 0.3      & 21.4     & 0.9     & \phn \phs 29.2          & 0.4     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 35.4               & \phn 0.3     & 25.0 & 0.2     & \phn \phs 27.4          & 0.1     & \phn 2.6      &   \\
M16\_N2.5  & $\alpha$ & H  & $\phn \phn 142.6$         & $\phn 0.2$                                             & $22.5$     & $0.1$   & \phn \phs 27.8        & $0.1$   & \phn $1.7$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 11.2$     & \phn $0.3$                                             & $14.9$     & $0.4$   & \phn \phs $29.7$      & $0.2$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 6.2$ & $\phn 0.3$                                             & $\phn 7.4$ & $0.4$   & \phn \phs $20.8$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 42.0          & \phn 0.2      & 22.3     & 0.1     & \phn \phs 28.0          & 0.1     & \phn 2.0      &   \\
           & $\gamma$ & H  & \phn \phn \phn 14.9               & \phn 0.3     & 21.8 & 0.4     & \phn \phs 28.9          & 0.2     & \phn 2.4      &   \\
M16\_N4.5  & $\alpha$ & H  & $\phn \phn \phn 11.7$     & $\phn 0.1$                                             & $27.0$     & $0.3$   & \phn \phs 24.8        & $0.2$   & \phn $1.4$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 4.0      & \phn 0.2      & 18.0     & 0.8     & \phn \phs 23.6          & 0.3     & \phn 1.6      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.4      &   \\
M16\_N6.5  & $\alpha$ & H  & $\phn \phn \phn \phn 7.0$ & $\phn 0.1$                                             & $21.6$     & $0.5$   & \phn \phs 21.9        & $0.2$   & \phn $1.4$                                             & 6  \\
           & $\beta$ & H  & \nodata     & \nodata     & \nodata     & \nodata   & \nodata        & \nodata  & \phn 1.6      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.4      &   \\
M16\_N8.5  & $\alpha$ & H  & $\phn \phn \phn 11.0$     & $\phn 0.2$                                             & $29.5$     & $0.5$   & \phn \phs 21.8        & $0.2$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 3.9      & \phn 0.1      & 36.7     & 1.2     & \phn \phs 32.4          & 0.5     & \phn 1.5      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.2      &   \\
M16\_N10.5 & $\alpha$ & H  & $\phn \phn \phn 21.1$     & $\phn 0.2$                                             & $21.4$     & $0.2$   & \phn \phs 23.0        & $0.1$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 6.3      & \phn 0.2      & 17.2     & 0.6     & \phn \phs 22.7          & 0.3     & \phn 1.4      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.3      &   \\
M16\_S0.5  & $\alpha$ & H  & $\phn \phn 362.7$         & $\phn 0.2$                                             & $23.4$     & $0.1$   & \phn \phs 24.8        & $0.1$   & \phn $2.1$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 36.6$     & \phn $0.3$                                             & $15.5$     & $0.1$   & \phn \phs $24.9$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 13.6$     & $\phn 0.3$                                             & $\phn 5.0$ & $0.1$   & \phn \phs $18.5$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 108.5              & \phn 0.2      & 23.5     & 0.1     & \phn \phs 25.2          & 0.1     & \phn 2.3      &   \\
           & $\beta$ & He & \phn \phn \phn 12.5          & \phn 0.2      & 17.3     & 0.4     & \phn \phs 26.8          & 0.2     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 44.7               & \phn 0.3     & 22.8 & 0.2     & \phn \phs 24.6          & 0.1     & \phn 3.1      &   \\
M16\_S1    & $\alpha$ & H  & $\phn \phn 242.4$         & $\phn 0.3$                                             & $22.7$     & $0.1$   & \phn \phs 25.6        & $0.1$   & \phn $1.9$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 25.0$     & \phn $0.3$                                             & $14.6$     & $0.2$   & \phn \phs $25.7$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 82.9          & \phn 0.2      & 23.2     & 0.1     & \phn \phs 25.8          & 0.1     & \phn 2.1      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 9.0      & \phn 0.2      & 24.9     & 0.6     & \phn \phs 26.6          & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 33.7               & \phn 0.3     & 22.4 & 0.2     & \phn \phs 25.6          & 0.1     & \phn 2.9      &   \\
M16\_S1.5  & $\alpha$ & H  & $\phn \phn 268.6$         & $\phn 0.6$                                             & $25.2$     & $0.1$   & \phn \phs 27.2        & $0.1$   & \phn $1.9$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 25.3$     & \phn $0.6$                                             & $21.9$     & $0.6$   & \phn \phs $27.1$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 77.8          & \phn 0.2      & 25.0     & 0.1     & \phn \phs 27.6          & 0.1     & \phn 1.9      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 8.3      & \phn 0.2      & 23.8     & 0.8     & \phn \phs 26.5          & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 31.2               & \phn 0.3     & 24.9 & 0.3     & \phn \phs 27.6          & 0.1     & \phn 2.5      &   \\
M16\_S2.5  & $\alpha$ & H  & $\phn \phn 245.9$         & $\phn 0.3$                                             & $23.5$     & $0.1$   & \phn \phs 23.8        & $0.1$   & \phn $1.9$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 19.4$     & \phn $0.4$                                             & $19.5$     & $0.4$   & \phn \phs $22.6$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 76.2          & \phn 0.2      & 23.4     & 0.1     & \phn \phs 24.3          & 0.1     & \phn 1.9      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 6.0      & \phn 0.3      & 19.6     & 1.0     & \phn \phs 28.9          & 0.4     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 27.7               & \phn 0.3     & 24.6 & 0.3     & \phn \phs 23.2          & 0.1     & \phn 2.7      &   \\
M16\_S3.5  & $\alpha$ & H  & $\phn \phn \phn 75.4$     & $\phn 0.2$                                             & $27.2$     & $0.1$   & \phn \phs 21.8        & $0.1$   & \phn $1.3$                                             & 10 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 5.2$ & \phn $0.2$                                             & $19.1$     & $1.3$   & \phn \phs $13.4$      & $0.5$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 5.5$ & $\phn 0.5$                                             & $\phn 4.9$ & $0.5$   & \phn \phs $24.8$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 21.2          & \phn 0.1      & 26.7     & 0.2     & \phn \phs 22.3          & 0.1     & \phn 1.3      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 9.3           & \phn 0.2     & 26.7 & 0.5     & \phn \phs 21.2          & 0.2     & \phn 1.9      &  \\
M16\_S5.5  & $\alpha$ & H  & $\phn \phn \phn 30.3$     & $\phn 0.1$                                             & $26.2$     & $0.1$   & \phn \phs 22.4        & $0.1$   & \phn $0.7$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 1.8$ & \phn $0.1$                                             & $23.6$     & $2.0$   & \phn \phs $17.8$      & $0.8$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 6.8$ & $\phn 0.4$                                             & $\phn 2.7$ & $0.2$   & \phn \phs $24.9$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 9.0      & \phn 0.1      & 24.3     & 0.3     & \phn \phs 24.2          & 0.1     & \phn 0.8      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 3.8           & \phn 0.1     & 19.3 & 0.6     & \phn \phs 22.3          & 0.3     & \phn 1.1      &  \\
M16\_S9.5  & $\alpha$ & H  & $\phn \phn \phn 18.1$     & $\phn 0.2$                                             & $24.7$     & $0.3$   & \phn \phs 22.0        & $0.1$   & \phn $1.4$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 5.4      & \phn 0.1      & 21.5     & 0.6     & \phn \phs 21.4          & 0.3     & \phn 1.4      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.4      &   \\
M16\_S11.5 & $\alpha$ & H  & $\phn \phn \phn 10.7$     & $\phn 0.2$                                             & $18.0$     & $0.4$   & \phn \phs 42.3        & $0.2$   & \phn $1.4$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 4.6      & \phn 0.2      & 18.6     & 0.7     & \phn \phs 42.6          & 0.3     & \phn 1.7      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.2      &   \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
M17\_C     & $\alpha$ & H  & $\phn 4392.0$             & $12.1$                                                 & $27.5$     & $0.1$   & \phn \phn \phs 7.9    & $0.1$   & $14.4$                                                 & 4  \\
           & $\alpha$ & He & $\phn \phn 493.7$         & \phn $4.5$                                             & $21.0$     & $0.4$   & \phn  \phn \phs $7.6$ & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 822.3              & \phn 4.5      & 27.4     & 0.2     & \phn \phn \phs 7.9      & 0.1     & 14.7     &   \\
           & $\beta$ & He & \phn \phn \phn 92.7          & \phn 1.9      & 46.0     & 1.8     & \phn \phn \phs 9.5      & 1.2     &          &    \\
           & $\gamma$ & H  & \phn \phn 452.9              & \phn 2.0     & 41.9      & 0.2     & \phn \phs 23.7          & 0.1     & 16.4     &   \\
           & $\gamma$ & He & \phn \phn \phn 36.2          & \phn 2.0     & 41.6      & 2.8     & \phn \phs 28.7          & 1.2     &          &    \\
M17\_E1    & $\alpha$ & H  & $\phn 2640.8$             & $\phn 1.1$                                             & $32.6$     & $0.1$   & \phn \phs 13.2        & $0.1$   & \phn $5.8$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn 270.0$         & \phn $1.3$                                             & $25.9$     & $0.2$   & \phn \phs $13.4$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 73.9$     & $\phn 2.4$                                             & $12.5$     & $0.5$   & \phn \phs $19.1$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 634.6              & \phn 0.7      & 32.6     & 0.1     & \phn \phs 13.6          & 0.1     & \phn 9.0      &   \\
           & $\beta$ & He & \phn \phn \phn 65.9          & \phn 0.6      & 37.1     & 0.4     & \phn \phs 16.0          & 0.2     &          &    \\
           & $\gamma$ & H  & \phn \phn 246.1              & \phn 0.7     & 31.9      & 0.1     & \phn \phs 12.9          & 0.1     & \phn 8.1 &   \\
M17\_E1.5  & $\alpha$ & H  & $\phn \phn 246.0$         & $\phn 0.5$                                             & $38.3$     & $0.1$   & \phn \phs 17.5        & $0.1$   & \phn $1.8$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 20.5$     & \phn $0.5$                                             & $32.7$     & $1.2$   & \phn \phs $18.6$      & $0.4$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 10.7$     & $\phn 1.0$                                             & $\phn 8.6$ & $1.2$   & \phn \phs $18.1$      & $0.4$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 65.8          & \phn 0.2      & 38.6     & 0.1     & \phn \phs 18.4          & 0.1     & \phn 2.1      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 8.2      & \phn 0.2      & 34.0     & 1.0     & \phn \phs 25.0          & 0.4     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 24.2          & \phn 0.2     & 36.5      & 0.3     & \phn \phs 16.9          & 0.1     & \phn 2.6 &   \\
M17\_E2    & $\alpha$ & H  & $\phn \phn 217.8$         & $\phn 0.6$                                             & $27.7$     & $0.1$   & \phn \phs 28.6        & $0.1$   & \phn $1.8$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 24.2$     & \phn $0.7$                                             & $17.0$     & $0.6$   & \phn \phs $31.0$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 60.7          & \phn 0.2      & 27.2     & 0.1     & \phn \phs 29.1          & 0.1     & \phn 1.7      &   \\
           & $\beta$ & He & \phn \phn \phn \phn 7.6      & \phn 0.3      & 16.7     & 0.6     & \phn \phs 32.1          & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 22.7          & \phn 0.3     & 24.9      & 0.3     & \phn \phs 29.7          & 0.1     & \phn 2.5 &  \\
M17\_E3    & $\alpha$ & H  & $\phn \phn 150.4$         & $\phn 0.4$                                             & $28.8$     & $0.1$   & \phn \phs 25.1        & $0.1$   & \phn $1.7$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 16.4$     & \phn $0.5$                                             & $23.5$     & $0.8$   & \phn \phs $24.7$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 41.8          & \phn 0.2      & 29.5     & 0.2     & \phn \phs 25.7          & 0.1     & \phn 1.7      &   \\
           & $\gamma$ & H  & \phn \phn \phn 17.5          & \phn 0.3     & 26.3      & 0.5     & \phn \phs 24.8          & 0.2     & \phn 2.4 &   \\
M17\_E4    & $\alpha$ & H  & $\phn \phn \phn 90.1$     & $\phn 0.1$                                             & $27.6$     & $0.1$   & \phn \phs 24.3        & $0.1$   & \phn $1.0$                                             & 18 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 9.3$ & \phn $0.2$                                             & $20.1$     & $0.4$   & \phn \phs $25.0$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 24.7          & \phn 0.1      & 27.7     & 0.1     & \phn \phs 25.3          & 0.1     & \phn 1.0      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 4.0      & \phn 0.1      & 24.9     & 0.9     & \phn \phs 26.6          & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 10.5          & \phn 0.1     & 27.5      & 0.3     & \phn \phs 24.3          & 0.1     & \phn 1.4 &  \\
M17\_E5    & $\alpha$ & H  & $\phn \phn \phn 18.6$     & $\phn 0.1$                                             & $26.0$     & $0.1$   & \phn \phs 27.3        & $0.1$   & \phn $0.7$                                             & 30 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 2.9$ & \phn $0.1$                                             & $17.0$     & $0.6$   & \phn \phs $27.1$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 5.4      & \phn 0.1      & 25.9     & 0.4     & \phn \phs 28.2          & 0.2     & \phn 0.7      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 2.7      & \phn 0.1     & 32.7      & 1.1     & \phn \phs 30.7          & 0.4     & \phn 1.0 &  \\
M17\_E6    & $\alpha$ & H  & $\phn \phn \phn 16.0$     & $\phn 0.1$                                             & $25.8$     & $0.2$   & \phn \phs 25.5        & $0.1$   & \phn $0.9$                                             & 18 \\
           & $\beta$ & H  & \phn \phn \phn \phn 5.0      & \phn 0.1      & 25.1     & 0.5     & \phn \phs 25.9          & 0.2     & \phn 0.9      &  \\
           & $\gamma$ & H  & \nodata     & \nodata    & \nodata     & \nodata    & \nodata        & \nodata & \phn 1.4 &  \\
M17\_E7    & $\alpha$ & H  & $\phn \phn \phn 14.4$     & $\phn 0.1$                                             & $20.0$     & $0.1$   & \phn \phs 28.0        & $0.1$   & \phn $0.8$                                             & 30 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 3.2$ & \phn $0.1$                                             & $10.4$     & $0.4$   & \phn \phs $28.5$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 3.7      & \phn 0.1      & 22.2     & 0.6     & \phn \phs 28.6          & 0.3     & \phn 0.7      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.2 &  \\
M17\_E9    & $\alpha$ & H  & $\phn \phn \phn \phn 3.0$ & $\phn 0.1$                                             & $21.0$     & $1.0$   & \phn \phs 20.9        & $0.4$   & \phn $0.9$                                             & 18 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 1.0      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.5 &  \\
M17\_E11   & $\alpha$ & H  & $\phn \phn \phn \phn 4.0$ & $\phn 0.2$                                             & $14.6$     & $0.8$   & \phn \phs 38.3        & $0.3$   & \phn $0.8$                                             & 24 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.7      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.2 &  \\
M17\_W1    & $\alpha$ & H  & $\phn 1001.9$             & $\phn 0.4$                                             & $26.8$     & $0.1$   & \phn \phs 13.8        & $0.1$   & \phn $3.0$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 94.6$     & \phn $0.5$                                             & $21.0$     & $0.1$   & \phn \phs $12.9$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn 127.3$         & $\phn 1.0$                                             & $\phn 5.3$ & $0.1$   & \phn \phs $19.2$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 209.5              & \phn 0.3      & 27.2     & 0.1     & \phn \phs 14.3          & 0.1     & \phn 3.6      &   \\
           & $\beta$ & He & \phn \phn \phn 26.2          & \phn 0.3      & 29.1     & 0.4     & \phn \phs 15.1          & 0.2     &          &    \\
           & $\beta$ & C  & \phn \phn \phn 39.5          & \phn 0.7      & \phn 4.8 & 0.1     & \phn \phs 19.4          & 0.1     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 68.9          & \phn 0.3     & 27.6      & 0.1     & \phn \phs 14.5          & 0.1     & \phn 3.2 &   \\
           & $\gamma$ & C  & \phn \phn \phn 15.6          & \phn 0.7     & \phn 5.5  & 0.3     & \phn \phs 18.1          & 0.1     &          &    \\
M17\_W1.5  & $\alpha$ & H  & $\phn \phn \phn 57.2$     & $\phn 0.2$                                             & $26.8$     & $0.1$   & \phn \phs 19.7        & $0.1$   & \phn $1.1$                                             & 12 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 6.5$ & \phn $0.2$                                             & $14.5$     & $0.6$   & \phn \phs $21.9$      & $0.2$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 19.5$     & $\phn 0.4$                                             & $\phn 5.5$ & $0.1$   & \phn \phs $19.3$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 14.7          & \phn 0.1      & 26.0     & 0.2     & \phn \phs 21.2          & 0.1     & \phn 1.2      &  \\
           & $\beta$ & C  & \phn \phn \phn \phn 5.1      & \phn 0.2      & \phn 8.6 & 0.4     & \phn \phs 19.3          & 0.2     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn \phn 5.1      & \phn 0.1     & 23.7      & 0.8     & \phn \phs 20.4          & 0.3     & \phn 1.7 &  \\
M17\_W2    & $\alpha$ & H  & $\phn \phn \phn 23.3$     & $\phn 0.1$                                             & $27.3$     & $0.1$   & \phn \phs 23.0        & $0.1$   & \phn $0.7$                                             & 30 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 2.7$ & \phn $0.1$                                             & $20.4$     & $0.8$   & \phn \phs $24.7$      & $0.3$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 3.3$ & $\phn 0.1$                                             & $12.1$     & $0.5$   & \phn \phs $18.0$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 7.1      & \phn 0.1      & 28.3     & 0.3     & \phn \phs 24.1          & 0.1     & \phn 0.8      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 4.5      & \phn 0.2      & 33.0     & 1.9     & \phn \phs 23.0          & 0.7     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn \phn 2.7      & \phn 0.1     & 23.7      & 1.1     & \phn \phs 22.3          & 0.4     & \phn 1.1 &  \\
M17\_W3    & $\alpha$ & H  & $\phn \phn \phn 12.8$     & $\phn 0.1$                                             & $28.4$     & $0.4$   & \phn \phs 29.2        & $0.2$   & \phn $1.6$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 3.6      & \phn 0.1      & 26.1     & 0.9     & \phn \phs 31.2          & 0.4     & \phn 1.6      &  \\
           & $\gamma$ & H  & \nodata     & \nodata   & \nodata    & \nodata   & \nodata       & \nodata    & \phn 2.4 &   \\
M17\_W4    & $\alpha$ & H  & $\phn \phn \phn \phn 7.9$ & $\phn 0.1$                                             & $32.6$     & $0.6$   & \phn \phs 29.0        & $0.2$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 1.7      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.6 &   \\
M17\_W5    & $\alpha$ & H  & $\phn \phn \phn \phn 7.7$ & $\phn 0.2$                                             & $13.8$     & $0.4$   & \phn \phs 34.5        & $0.2$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \nodata    & \nodata     & \nodata    & \nodata    & \nodata        & \nodata    & \phn 1.5      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.3 &  \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
Orion\_C   & $\alpha$ & H  & $14830.9$                 & $\phn 7.7$                                             & $29.2$     & $0.1$   & \phn \phn $-3.7$      & $0.1$   & $24.3$                                                 & 5  \\
           & $\alpha$ & He & $\phn 1597.7$             & \phn $9.2$                                             & $21.4$     & $0.2$   & \phn \phn $-4.0$      & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn 617.9$         & $21.3$                                                 & $\phn 6.0$ & $0.2$   & \phn \phn \phs $8.9$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn 2970.5             & \phn 3.8 & 33.0     & 0.1     & \phn \phn $-$3.6        & 0.1     & 25.6     &   \\
           & $\beta$ & He & \phn \phn 338.1         & \phn 3.9 & 32.3     & 0.5     & \phn \phn $-$3.7        & 0.2     &          &    \\
           & $\beta$ & C  & \phn \phn 135.0         & 11.3     & \phn 4.2 & 0.5     & \phs \phn \phn 9.1      & 0.2     &          &    \\
           & $\gamma$ & H  & \phn 1111.1             & \phn 2.1     & 35.0      & 0.1     & \phn \phn $-$2.9   & 0.1     & 23.3     &   \\
           & $\gamma$ & He & \phn \phn \phn 81.9     & \phn 2.5     & 25.8      & 1.0     & \phn $-$11.1       & 0.4     &          &    \\
Orion\_N1  & $\alpha$ & H  & $\phn 1803.6$             & $\phn 1.1$                                             & $26.7$     & $0.1$   & \phn \phn $-0.4$      & $0.1$   & \phn $4.3$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn 156.4$         & \phn $1.4$                                             & $18.8$     & $0.2$   & \phn \phn  $-2.2$     & $0.1$   &                                                        &    \\
           & $\alpha$ & C  & \phn \phn $299.7$         & $\phn 2.6$                                             & $\phn 5.7$ & $0.1$   & \phn \phn \phs $7.7$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 439.5         & \phn 0.6 & 27.3     & 0.0     & \phn \phn \phs 0.3      & 0.1     & \phn 4.9 &   \\
           & $\beta$ & He & \phn \phn \phn 50.4     & \phn 0.6 & 29.8     & 0.5     & \phn \phn $-$0.4        & 0.2     &          &    \\
           & $\beta$ & C  & \phn \phn \phn 83.7     & \phn 1.5 & \phn 5.3 & 0.1     & \phn \phn \phs 7.6      & 0.1     &          &    \\
           & $\gamma$ & H  & \phn \phn 174.6         & \phn 0.4     & 26.3      & 0.1     & \phs \phn \phn 1.3 & 0.1     & \phn 4.7 &   \\
           & $\gamma$ & He & \phn \phn \phn 16.9     & \phn 0.5     & 18.3      & 0.9     & \phn \phn $-$3.3   & 0.3     &          &    \\
           & $\gamma$ & C  & \phn \phn \phn 40.2     & \phn 1.0     & \phn 6.1  & 0.2     & \phs \phn \phn 7.8 & 0.1     &          &    \\
Orion\_N2  & $\alpha$ & H  & $\phn \phn \phn 75.4$     & $\phn 0.2$                                             & $21.7$     & $0.1$   & \phn \phs 11.5        & $0.1$   & \phn $0.8$                                             & 30 \\
           & $\alpha$ & C  & $\phn \phn \phn 42.5$     & $\phn 0.4$                                             & $\phn 4.0$ & $0.1$   & \phn \phn \phs $8.9$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 21.2     & \phn 0.1 & 20.4     & 0.1     & \phn \phs 12.0     & 0.1     & \phn 0.7 &  \\
           & $\beta$ & C  & \phn \phn \phn 12.3     & \phn 0.2 & \phn 4.1 & 0.1     & \phn \phn \phs 9.1      & 0.1     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn \phn 6.1 & \phn 0.1     & 22.9      & 0.5     & \phs \phn 10.7     & 0.2     & \phn 1.2 &  \\
           & $\gamma$ & C  & \phn \phn \phn \phn 5.2 & \phn 0.3     & \phn 4.7  & 0.3     & \phs \phn \phn 9.9 & 0.1     &          &    \\
Orion\_N3  & $\alpha$ & H  & $\phn \phn \phn \phn 5.1$ & $\phn 0.1$                                             & $21.4$     & $0.4$   & \phn \phn \phs 3.1    & $0.2$   & \phn $0.8$                                             & 18 \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 9.0$ & $\phn 0.2$                                             & $\phn 3.5$ & $0.1$   & \phn \phn \phs $9.2$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.9 &  \\
           & $\beta$ & C  & \phn \phn \phn \phn 3.8 & \phn 0.1 & \phn 2.8 & 0.1     & \phn \phn \phs 9.9      & 0.1     &          &    \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.5 &  \\
Orion\_N4  & $\alpha$ & H  & $\phn \phn \phn \phn 2.0$       & $\phn 0.1$                                   & 28.6    & 1.6 & \phn \phn $-8.6$              & 0.6 & \phn $0.9$                                             & 17 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.9 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.3 &  \\
Orion\_N5  & $\alpha$ & H  & $\phn \phn \phn \phn 1.7$ & $\phn 0.1$                                             & $28.1$     & $1.0$   & \phn \phn $-0.3$      & $0.4$   & \phn $0.6$                                             & 30 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.7 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.0 &  \\
Orion\_S1  & $\alpha$ & H  & $\phn \phn 500.8$         & $\phn 0.6$                                             & $34.3$     & $0.1$   & \phn \phn $-4.9$      & $0.1$   & \phn $2.5$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 48.4$     & \phn $0.9$                                             & $19.2$     & $0.8$   & \phn \phn $-1.0$      & $0.3$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 39.7$     & $\phn 1.7$                                             & $10.7$     & $0.6$   & \phn \phn \phs $9.9$  & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 128.4         & \phn 0.3 & 35.7     & 0.1     & \phn \phn $-$4.4   & 0.1     & \phn 2.8 &   \\
           & $\beta$ & He & \phn \phn \phn 14.8     & \phn 0.3 & 29.5     & 1.6     & \phn \phn $-$0.7   & 0.8     &          &    \\
           & $\beta$ & C  & \phn \phn \phn 11.3     & \phn 1.0 & 11.8     & 1.0     & \phn \phn \phs 8.4 & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 52.5     & \phn 0.2     & 34.2      & 0.2     & \phn \phn $-$4.3   & 0.1     & \phn 3.4 &   \\
Orion\_S2  & $\alpha$ & H  & $\phn \phn \phn 99.1$     & $\phn 0.3$                                             & $37.0$     & $0.1$   & \phn \phn $-6.5$      & $0.1$   & \phn $1.1$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 6.9$ & \phn $0.4$                                             & $35.2$     & $2.0$   & \phn \phn $-7.0$      & $1.1$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 8.8$ & $\phn 0.7$                                             & $\phn 7.9$ & $0.8$   & \phn \phs $11.1$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 28.7     & \phn 0.1 & 36.4     & 0.1     & \phn \phn $-$6.1   & 0.1     & \phn 0.8 &  \\
           & $\beta$ & He & \phn \phn \phn \phn 1.9 & \phn 0.1 & 43.3     & 3.8     & \phn \phn \phs 2.1 & 2.0     &          &    \\
           & $\beta$ & C  & \phn \phn \phn \phn 2.9 & \phn 0.3 & \phn 8.1 & 0.9     & \phn \phs 12.6     & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 10.7     & \phn 0.1     & 37.7      & 0.4     & \phn \phn $-$5.1   & 0.2     & \phn 1.3 &  \\
           & $\gamma$ & C  & \phn \phn \phn \phn 4.1 & \phn 0.2     & \phn 7.4  & 0.5     & \phn \phs 11.6     & 0.2     &          &    \\
Orion\_S3  & $\alpha$ & H  & $\phn \phn \phn 65.2$     & $\phn 0.1$                                             & $29.8$     & $0.1$   & \phn \phn $-7.8$      & $0.1$   & \phn $0.7$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 5.5$ & \phn $0.1$                                             & $16.9$     & $0.5$   & \phn $-14.1$          & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 17.5     & \phn 0.1 & 30.7     & 0.2     & \phn \phn $-$7.6   & 0.1     & \phn 0.8 &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 7.6 & \phn 0.1     & 30.2      & 0.5     & \phn \phn $-$6.4   & 0.2     & \phn 1.1 &  \\
Orion\_S4  & $\alpha$ & H  & $\phn \phn \phn 16.4$     & $\phn 0.1$                                             & $28.9$     & $0.1$   & \phn \phn $-2.5$      & $0.1$   & \phn $0.8$                                             & 24 \\
           & $\beta$ & H  & \phn \phn \phn \phn 5.1 & \phn 0.1 & 30.5     & 0.4     & \phn \phn $-$2.9   & 0.2     & \phn 0.9 &  \\
           & $\gamma$ & H  & \nodata & \nodata     & \nodata     & \nodata    & \nodata   & \nodata   & \phn 1.1 &  \\
Orion\_S5  & $\alpha$ & H  & $\phn \phn \phn \phn 6.1$ & $\phn 0.1$                                             & $30.8$     & $0.5$   & \phn \phn $-6.3$      & $0.2$   & \phn $1.0$                                             & 18 \\
           & $\beta$ & H  & \phn \phn \phn \phn 2.3 & \phn 0.1 & 20.3     & 1.0     & \phn \phn $-$6.2   & 0.4     & \phn 1.0 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.5 &  \\
Orion\_S6  & $\alpha$ & H  & $\phn \phn \phn \phn 8.9$ & $\phn 0.1$                                             & $22.7$     & $0.3$   & \phn \phn $-2.7$      & $0.1$   & \phn $1.0$                                             & 12 \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 9.2$ & $\phn 0.3$                                             & $\phn 3.5$ & $0.1$   & \phn \phn \phs $8.3$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn \phn 3.3 & \phn 0.1 & 25.4     & 0.8     & \phn \phn $-$3.1   & 0.3     & \phn 1.0 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.5 &  \\
Orion\_S7  & $\alpha$ & H  & $\phn \phn \phn \phn 4.0$ & $\phn 0.1$                                             & $20.1$     & $0.5$   & \phn \phn $-7.3$      & $0.2$   & \phn $1.0$                                             & 15 \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 5.3$ & $\phn 0.2$                                             & $\phn 4.0$ & $0.2$   & \phn \phn \phs $8.3$  & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \nodata & \nodata & \nodata     & \nodata     & \nodata   & \nodata    & \phn 0.9 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.3 &  \\
Orion\_S9  & $\alpha$ & H  & \nodata                   & \nodata                                                & \nodata    & \nodata & \nodata               & \nodata & \phn $0.8$                                             & 24 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.7 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.1 &  \\
Orion\_S11 & $\alpha$ & H  & \nodata                   & \nodata                                                & \nodata    & \nodata & \nodata               & \nodata & \phn $0.8$                                             & 36 \\
           & $\beta$ & H  & \nodata            & \nodata  & \nodata  & \nodata & \nodata       & \nodata & \phn 0.9 &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.0 &  \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
N49\_C     & $\alpha$ & H  & $\phn \phn 180.3$         & $\phn 0.2$                                             & $22.4$     & $0.1$   & \phn \phs 88.7        & $0.1$   & \phn $0.9$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn 10.2$     & \phn $0.2$                                             & $16.4$     & $0.4$   & \phn \phs $89.2$      & $0.2$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 7.2$ & $\phn 0.4$                                             & $\phn 4.5$ & $0.3$   & \phn \phs $86.8$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 50.5               & \phn 0.1      & 22.0     & 0.1     & \phn \phs 89.1          & 0.1     & \phn 1.1      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 3.9           & \phn 0.1      & 17.8     & 0.7     & \phn \phs 89.5          & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 22.5               & \phn 0.1     & 22.7      & 0.2     & \phn \phs 88.9          & 0.1     & \phn 1.4      &  \\
N49\_E0.5  & $\alpha$ & H  & $\phn \phn \phn 42.6$     & $\phn 0.1$                                             & $26.1$     & $0.1$   & \phn \phs 86.7        & $0.1$   & \phn $0.9$                                             & 24 \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 4.7$ & $\phn 0.2$                                             & $\phn 3.4$ & $0.2$   & \phn \phs $87.5$      & $0.1$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 12.2               & \phn 0.1      & 26.1     & 0.2     & \phn \phs 87.1          & 0.1     & \phn 0.8      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 6.8           & \phn 0.2     & 20.7      & 0.6     & \phn \phs 82.9          & 0.2     & \phn 1.2      &  \\
N49\_E1    & $\alpha$ & H  & $\phn \phn \phn 14.1$     & $\phn 0.1$                                             & $28.9$     & $0.3$   & \phn \phs 92.4        & $0.1$   & \phn $1.0$                                             & 12 \\
           & $\beta$ & H  & \phn \phn \phn \phn 4.9           & \phn 0.1      & 28.5     & 0.6     & \phn \phs 94.0          & 0.3     & \phn 1.0      & \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.5      &  \\
N49\_E2    & $\alpha$ & H  & $\phn \phn \phn 23.1$     & $\phn 0.2$                                             & $21.5$     & $0.2$   & \phn \phs 95.3        & $0.1$   & \phn $1.1$                                             & 12 \\
           & $\beta$ & H  & \phn \phn \phn \phn 7.5           & \phn 0.1      & 19.5     & 0.3     & \phn \phs 96.7          & 0.1     & \phn 1.2      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.6      &  \\
N49\_W0.5  & $\alpha$ & H  & $\phn \phn \phn 77.5$     & $\phn 0.2$                                             & $21.8$     & $0.1$   & \phn \phs 89.5        & $0.1$   & \phn $0.8$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 3.7$ & \phn $0.2$                                             & $12.8$     & $1.0$   & \phn \phs $90.0$      & $0.4$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 4.3$ & $\phn 0.4$                                             & $\phn 3.9$ & $0.5$   & \phn \phs $87.0$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 22.2               & \phn 0.1      & 20.8     & 0.1     & \phn \phs 90.3          & 0.1     & \phn 0.9      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 6.6           & \phn 0.1     & 25.5      & 0.5     & \phn \phs 89.2          & 0.2     & \phn 1.2      &  \\
N49\_W1    & $\alpha$ & H  & $\phn \phn \phn 16.9$     & $\phn 0.1$                                             & $32.5$     & $0.2$   & \phn \phs 90.0        & $0.1$   & \phn $1.1$                                             & 12 \\
           & $\beta$ & H  & \phn \phn \phn \phn 5.8           & \phn 0.1      & 33.6     & 0.8     & \phn \phs 89.0          & 0.3     & \phn 1.1      &  \\
           & $\gamma$ & H  & \nodata          & \nodata  & \nodata     & \nodata   & \nodata      & \nodata   & \phn 1.7      &  \\
N49\_W2    & $\alpha$ & H  & $\phn \phn \phn 10.8$     & $\phn 0.1$                                             & $21.4$     & $0.3$   & \phn \phs 95.8        & $0.1$   & \phn $1.2$                                             & 18 \\
           & $\beta$ & H  & \phn \phn \phn \phn 2.5           & \phn 0.1      & 35.6     & 1.3     & \phn \phs 92.8          & 0.5     & \phn 0.9      &  \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 1.4      &  \\
           & &    &                           &                                                        &            &         &                       &         &                                                        &    \\
G29\_C     & $\alpha$ & H  & $\phn \phn 760.7$         & $\phn 1.1$                                             & $33.6$     & $0.1$   & \phn \phs 91.7        & $0.1$   & \phn $3.1$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 60.4$     & \phn $1.2$                                             & $30.4$     & $1.1$   & \phn \phs $91.6$      & $0.4$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 19.8$     & $\phn 2.8$                                             & $\phn 8.0$ & $1.5$   & \phn \phs $98.3$      & $0.5$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 160.6              & \phn 0.3      & 33.7     & 0.1     & \phn \phs 91.2     & 0.1     & \phn 2.5      &   \\
           & $\beta$ & He & \phn \phn \phn 10.8          & \phn 0.3      & 37.4     & 1.3     & \phn \phs 88.0     & 0.5     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 71.4               & \phn 0.3     & 37.9      & 0.2     & \phn \phs 89.8     & 0.1     & \phn 3.9      &   \\
G29\_N0.5  & $\alpha$ & H  & $\phn \phn 147.0$         & $\phn 0.3$                                             & $31.6$     & $0.1$   & \phn \phs 91.3        & $0.1$   & \phn $1.0$                                             & 18 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 8.9$ & \phn $0.3$                                             & $23.9$     & $1.5$   & \phn \phs $91.0$      & $0.6$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 6.5$ & $\phn 0.5$                                             & $10.7$     & $1.1$   & \phn \phs $97.6$      & $0.4$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 32.8          & \phn 0.1      & 30.1     & 0.1     & \phn \phs 91.5     & 0.1     & \phn 0.9      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 2.9      & \phn 0.1      & 27.0     & 1.6     & \phn \phs 93.1     & 0.6     &          &    \\
           & $\beta$ & C  & \phn \phn \phn \phn 2.6      & \phn 0.2      & \phn 8.8 & 0.9     & \phn \phs 97.5     & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 12.2               & \phn 0.2     & 24.2      & 0.3     & \phn \phs 92.6     & 0.1     & \phn 1.3      &  \\
G29\_N1    & $\alpha$ & H  & $\phn \phn \phn 36.2$     & $\phn 0.1$                                             & $24.1$     & $0.1$   & \phn \phs 95.5        & $0.1$   & \phn $0.6$                                             & 36 \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 2.3$ & $\phn 0.2$                                             & $\phn 5.2$ & $0.5$   & \phn \phs $98.0$      & $0.2$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 10.7          & \phn 0.1      & 24.2     & 0.1     & \phn \phs 95.9     & 0.1     & \phn 0.6      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 5.0           & \phn 0.1     & 19.7      & 0.3     & \phn \phs 95.8     & 0.1     & \phn 0.9      &  \\
G29\_N1.5  & $\alpha$ & H  & $\phn \phn \phn 30.2$     & $\phn 0.2$                                             & $25.5$     & $0.2$   & \phn \phs 94.2        & $0.1$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 8.0      & \phn 0.1      & 25.6     & 0.4     & \phn \phs 95.1     & 0.2     & \phn 1.5      &   \\
           & $\gamma$ & H  & \phn \phn \phn \phn 5.8           & \phn 0.2     & 22.5      & 0.7     & \phn \phs 93.9     & 0.3     & \phn 2.1      &   \\
G29\_N2    & $\alpha$ & H  & $\phn \phn \phn 26.5$     & $\phn 0.1$                                             & $24.7$     & $0.1$   & \phn \phs 93.5        & $0.1$   & \phn $1.6$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 7.2      & \phn 0.1      & 32.0     & 0.7     & \phn \phs 94.4     & 0.3     & \phn 1.6      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.4      &   \\
G29\_N3    & $\alpha$ & H  & $\phn \phn \phn 19.0$     & $\phn 0.1$                                             & $36.8$     & $0.3$   & \phn \phs 93.6        & $0.1$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 6.1      & \phn 0.1      & 43.9     & 1.0     & \phn \phs 91.2     & 0.4     & \phn 1.7      &   \\
           & $\gamma$ & H  & \phn \phn \phn \phn 3.9           & \phn 0.2     & 48.3      & 2.6     & \phn \phs 95.0     & 1.0     & \phn 2.3      &   \\
G29\_N4    & $\alpha$ & H  & $\phn \phn \phn 13.9$     & $\phn 0.1$                                             & $42.4$     & $0.5$   & \phn \phs 93.2        & $0.2$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 5.7      & \phn 0.1      & 35.6     & 0.8     & \phn \phs 91.1     & 0.3     & \phn 1.6      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.3      &   \\
G29\_N5    & $\alpha$ & H  & $\phn \phn \phn 15.4$     & $\phn 0.2$                                             & $36.0$     & $0.4$   & \phn \phs 90.5        & $0.2$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn \phn 4.2      & \phn 0.1      & 58.1     & 2.4     & \phn \phs 94.2     & 0.8     & \phn 1.5      &   \\
           & $\gamma$ & H  & \nodata            & \nodata & \nodata   & \nodata & \nodata       & \nodata & \phn 2.2      &   \\
G29\_S0.5  & $\alpha$ & H  & $\phn \phn 465.3$         & $\phn 0.6$                                             & $32.0$     & $0.1$   & \phn \phs 99.0        & $0.1$   & \phn $2.0$                                             & 6  \\
           & $\alpha$ & He & $\phn \phn \phn 32.9$     & \phn $0.6$                                             & $27.5$     & $0.7$   & \phn \phs $99.7$      & $0.3$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn 16.4$     & $\phn 1.3$                                             & $\phn 7.0$ & $0.7$   & \phn \phs $98.9$      & $0.3$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn 114.0              & \phn 0.2      & 32.4     & 0.1     & \phn \phs 99.0     & 0.1     & \phn 2.4      &   \\
           & $\beta$ & He & \phn \phn \phn 11.9          & \phn 0.2      & 35.7     & 0.9     & \phn \phs 98.9     & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 48.3               & \phn 0.2     & 33.3      & 0.2     & \phn \phs 99.1     & 0.1     & \phn 3.0      &   \\
G29\_S1    & $\alpha$ & H  & $\phn \phn 179.4$         & $\phn 0.5$                                             & $29.6$     & $0.1$   & \phn \phs 97.1        & $0.1$   & \phn $1.4$                                             & 12 \\
           & $\alpha$ & He & $\phn \phn \phn 11.7$     & \phn $0.5$                                             & $25.6$     & $1.4$   & \phn \phs $97.7$      & $0.6$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 48.8          & \phn 0.2      & 29.3     & 0.1     & \phn \phs 97.0     & 0.1     & \phn 1.2      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 2.9      & \phn 0.2      & 25.0     & 3.0     & \phs 108.6         & 1.5     &          &    \\
           & $\beta$ & C  & \phn \phn \phn \phn 4.6      & \phn 0.5      & \phn 5.6 & 0.8     & \phs 123.5         & 0.3     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn 18.8               & \phn 0.2     & 26.5      & 0.3     & \phn \phs 96.2     & 0.1     & \phn 1.7      &  \\
G29\_S1.5  & $\alpha$ & H  & $\phn \phn \phn 72.9$     & $\phn 0.2$                                             & $28.0$     & $0.1$   & \phn \phs 96.7        & $0.1$   & \phn $0.8$                                             & 30 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 3.9$ & \phn $0.2$                                             & $22.0$     & $1.5$   & \phn \phs $98.3$      & $0.6$   &                                                        &    \\
           & $\alpha$ & C  & $\phn \phn \phn \phn 2.8$ & $\phn 0.3$                                             & $10.6$     & $1.5$   & \phn \phs $94.4$      & $0.6$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 21.0          & \phn 0.1      & 28.1     & 0.1     & \phn \phs 97.1     & 0.1     & \phn 0.7      &  \\
           & $\beta$ & He & \phn \phn \phn \phn 2.0      & \phn 0.1      & 26.8     & 1.5     & \phn \phs 97.4     & 0.6     &          &    \\
           & $\gamma$ & H  & \phn \phn \phn \phn 8.5           & \phn 0.1     & 24.4      & 0.3     & \phn \phs 97.8     & 0.1     & \phn 1.0      &  \\
G29\_S2    & $\alpha$ & H  & $\phn \phn \phn 56.7$     & $\phn 0.2$                                             & $23.6$     & $0.1$   & \phn \phs 96.6        & $0.1$   & \phn $0.8$                                             & 24 \\
           & $\alpha$ & He & $\phn \phn \phn \phn 3.1$ & \phn $0.2$                                             & $17.8$     & $1.5$   & \phn \phs $97.2$      & $0.6$   &                                                        &    \\
           & $\beta$ & H  & \phn \phn \phn 16.0          & \phn 0.1      & 23.5     & 0.1     & \phn \phs 96.9     & 0.1     & \phn 0.7      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 7.2           & \phn 0.1     & 20.8      & 0.4     & \phn \phs 97.5     & 0.2     & \phn 1.1      &  \\
G29\_S3    & $\alpha$ & H  & $\phn \phn \phn 60.8$     & $\phn 0.2$                                             & $21.0$     & $0.1$   & \phn \phs 98.7        & $0.1$   & \phn $0.8$                                             & 24 \\
           & $\alpha$ & He  & $\phn \phn \phn \phn 2.3$     & $\phn 0.1$                                             & $15.4$     & $0.9$   & \phn \phs 99.9        & $0.4$   &     & \\
           & $\beta$ & H  & \phn \phn \phn 18.2          & \phn 0.1      & 21.6     & 0.2     & \phn \phs 98.3     & 0.1     & \phn 0.8      &  \\
           & $\gamma$ & H  & \phn \phn \phn \phn 8.5           & \phn 0.1     & 20.6      & 0.3     & \phn \phs 97.3     & 0.1     & \phn 1.1      &  \\
G29\_S4    & $\alpha$ & H  & $\phn \phn \phn 51.6$     & $\phn 0.2$                                             & $20.1$     & $0.1$   & \phs 100.5            & $0.1$   & \phn $1.5$                                             & 6  \\
           & $\beta$ & H  & \phn \phn \phn 16.0          & \phn 0.2      & 21.9     & 0.2     & \phs 100.5         & 0.1     & \phn 1.6      &   \\
           & $\gamma$ & H  & \phn \phn \phn \phn 4.5           & \phn 0.1     & 45.7      & 1.6     & \phs 100.9         & 0.7     & \phn 2.3      &   \\
G29\_S5    & $\alpha$ & H  & $\phn \phn \phn 46.8$     & $\phn 0.3$                                             & $14.2$     & $0.1$   & \phs 100.5            & $0.1$   & \phn $1.5$                                             & 6 \\
           & $\beta$ & H  & \phn \phn \phn 15.5          & \phn 0.2      & 16.9     & 0.3     & \phs 100.2         & 0.2     & \phn 1.5      & \\
           & $\gamma$ & H  & \phn \phn \phn \phn 6.5           & \phn 0.2     & 17.9      & 0.8     & \phn \phs 99.1     & 0.3     & \phn 2.2    &  
\enddata
\tablecomments{All uncertainties are $\pm$1$\sigma$.}
\end{deluxetable*}
\begin{tabular}{cccc}
\includegraphics[width=.23\textwidth]{S206_C_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_E0.5_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_E1_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_E2_spectrum.eps} \\
\includegraphics[width=.23\textwidth]{S206_E3_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_W0.5_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_W1_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_W2_spectrum.eps} \\
\includegraphics[width=.23\textwidth]{S206_W3_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S206_W4_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S104_C_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S104_N0.5_spectrum.eps} \\
\includegraphics[width=.23\textwidth]{S104_N1_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S104_N1.5_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S104_S0.5_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S104_S1_spectrum.eps} \\
\includegraphics[width=.23\textwidth]{S104_S1.5_spectrum.eps} &
\includegraphics[width=.23\textwidth]{S104_S2.5_spectrum.eps} &
\includegraphics[width=.23\textwidth]{G45_C_spectrum.eps} &
\includegraphics[width=.23\textwidth]{G45_E0.5_spectrum.eps} \\
\includegraphics[width=.23\textwidth]{G45_E1_spectrum.eps} &
\includegraphics[width=.23\textwidth]{G45_E2_spectrum.eps} &
\includegraphics[width=.23\textwidth]{G45_E3_spectrum.eps} &
\includegraphics[width=.23\textwidth]{G45_W0.5_spectrum.eps} \\
\end{tabular}
